On the Lattice of Conceptual Measurements

We present a novel approach for data set scaling based on scale-measures from formal concept analysis, i.e., continuous maps between closure systems, and derive a canonical representation. Moreover, we prove said scale-measures are lattice ordered with respect to the closure systems. This enables exploring the set of scale-measures through by the use of meet and join operations. Furthermore we show that the lattice of scale-measures is isomorphic to the lattice of sub-closure systems that arises from the original data. Finally, we provide another representation of scale-measures using propositional logic in terms of data set features. Our theoretical findings are discussed by means of examples.

==> bj.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n} = [text width=2.5cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/1.6624628793523328/5.158005322212052,
        1/jivertex/-3.428124546751512/9.18431467431844,
        2/jivertex/1.6624628793523328/10.334688774920266,
        3/mivertex/6.7530503054561795/10.334688774920266,
        4/vertex/-3.428124546751512/11.485062875522091,
        5/mivertex/6.7530503054561795/12.635436976123916,
        6/jivertex/-8.518711972855357/13.21062402642483,
        7/vertex/-2.4100070615307425/13.21062402642483,
        8/vertex/12.879872702001563/13.21062402642483,
        9/vertex/1.6624628793523328/14.360998127026654,
        10/vertex/-3.428124546751512/14.936185177327568,
        11/vertex/6.7530503054561795/15.51137222762848,
        12/vertex/-3.428124546751512/17.81212042883213,
        13/vertex/-8.518711972855357/18.962494529433954,
        14/vertex/1.6624628793523328/18.962494529433954,
        15/vertex/-3.428124546751512/22.41361683123943
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (3) edge[conn] (5);
      \path (13) edge[conn] (15);
      \path (9) edge[conn] (14);
      \path (6) edge[conn] (13);
      \path (10) edge[conn] (14);
      \path (0) edge[conn] (1);
      \path (14) edge[conn] (15);
      \path (5) edge[conn] (11);
      \path (4) edge[conn] (10);
      \path (11) edge[conn] (14);
      \path (9) edge[conn] (12);
      \path (7) edge[conn] (13);
      \path (1) edge[conn] (6);
      \path (8) edge[conn] (14);
      \path (0) edge[conn] (2);
      \path (3) edge[conn] (9);
      \path (2) edge[conn] (11);
      \path (1) edge[conn] (9);
      \path (0) edge[conn] (8);
      \path (6) edge[conn] (12);
      \path (2) edge[conn] (7);
      \path (12) edge[conn] (15);
      \path (7) edge[conn] (10);
      \path (1) edge[conn] (4);
      \path (0) edge[conn] (3);
      \path (1) edge[conn] (7);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{HB},
        2/below/n/{SCB},
        3/below/n/{CS},
        4/below/n/{CD},
        4/above/n/{D},
        5/below/n/{CCC},
        5/above/n/{CaI},
        6/below/n/{CFB},
        8/below/n/{PBC},
        8/above/n/{PB, PI},
        10/above/n/{VI},
        11/above/n/{Ca},
        12/above/n/{CI},
        13/above/n/{B},
        14/above/n/{CP}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> bjembedd.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{black}
\colorlet{vertexcolor}{black}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n} = [text width=2.5cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/1.6624628793523328/5.158005322212052,
        1/vertex/-3.428124546751512/9.18431467431844,
        2/vertex/1.6624628793523328/10.334688774920266,
        3/mivertex/6.7530503054561795/10.334688774920266,
        4/vertex/-3.428124546751512/11.485062875522091,
        5/mivertex/6.7530503054561795/12.635436976123916,
        6/mivertex/-8.518711972855357/13.21062402642483,
        7/vertex/-2.4100070615307425/13.21062402642483,
        8/vertex/12.879872702001563/13.21062402642483,
        9/mivertex/1.6624628793523328/14.360998127026654,
        10/vertex/-3.428124546751512/14.936185177327568,
        11/vertex/6.7530503054561795/15.51137222762848,
        12/mivertex/-3.428124546751512/17.81212042883213,
        13/vertex/-8.518711972855357/18.962494529433954,
        14/mivertex/1.6624628793523328/18.962494529433954,
        15/vertex/-3.428124546751512/22.41361683123943
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope} %3 5 6 9 12 14
    \begin{scope} %draw connections
      \path (3) edge[conn,draw opacity=0.4] (5);
      \path (13) edge[conn,draw opacity=0.4] (15);
      \path (9) edge[conn,draw opacity=0.4] (14);
      \path (6) edge[conn,draw opacity=0.4] (13);
      \path (10) edge[conn,draw opacity=0.4] (14);
      \path (0) edge[conn,draw opacity=0.4] (1);
      \path (14) edge[conn,draw opacity=0.4] (15);
      \path (5) edge[conn,draw opacity=0.4] (11);
      \path (4) edge[conn,draw opacity=0.4] (10);
      \path (11) edge[conn,draw opacity=0.4] (14);
      \path (9) edge[conn,draw opacity=0.4] (12);
      \path (7) edge[conn,draw opacity=0.4] (13);
      \path (1) edge[conn,draw opacity=0.4] (6);
      \path (8) edge[conn,draw opacity=0.4] (14);
      \path (0) edge[conn,draw opacity=0.4] (2);
      \path (3) edge[conn,draw opacity=0.4] (9);
      \path (2) edge[conn,draw opacity=0.4] (11);
      \path (1) edge[conn,draw opacity=0.4] (9);
      \path (0) edge[conn,draw opacity=0.4] (8);
      \path (6) edge[conn,draw opacity=0.4] (12);
      \path (2) edge[conn,draw opacity=0.4] (7);
      \path (12) edge[conn,draw opacity=0.4] (15);
      \path (7) edge[conn,draw opacity=0.4] (10);
      \path (1) edge[conn,draw opacity=0.4] (4);
      \path (0) edge[conn,draw opacity=0.4] (3);
      \path (1) edge[conn,draw opacity=0.4] (7);
      %
      %\path (8) edge[conn] (15);
      %\path (10) edge[conn] (15);
      %\path (11) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{HB},    
        2/below/n/{SCB},   
        4/below/n/{CD},    
        4/above/n/{D},     
        8/below/n/{PBC},    
        8/above/n/{PB}, 
        10/above/n/{VI},    
        11/above/n/{Ca},    
        11/below/n/{CCC,CS},
        13/above/n/{B}, 
        13/below/n/{CFB},
        15/above/n/{C}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> bjscale.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80} 
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.6]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-1.8748824082784559/5.991815616180622,
        1/jivertex/-5.658835428228559/9.081132287699923,
        2/jivertex/-2.005268109125117/9.121072436500471,
        3/vertex/-3.7375352775164608/11.337629350893696,
        4/divertex/-7.6118532455315115/11.374882408278458,
        5/divertex/4.465366545453902/12.685526054254581,
        6/divertex/0.7/12.874788334901222,
        7/divertex/-2.1307619943555956/13.28692380056444,
        8/mivertex/-5.413922859830667/13.665945437441204,
        9/vertex/-2.7130761994355588/16.590310442144872
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (7) edge[conn] (9);
      \path (1) edge[conn] (4);
      \path (0) edge[conn] (5);
      \path (3) edge[conn] (7);
      \path (0) edge[conn] (1);
      \path (6) edge[conn] (9);
      \path (1) edge[conn] (3);
      \path (8) edge[conn] (9);
      \path (0) edge[conn] (2);
      \path (5) edge[conn] (9);
      \path (2) edge[conn] (6);
      \path (3) edge[conn] (8);
      \path (2) edge[conn] (3);
      \path (4) edge[conn] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{HB},
        2/below//{SCB},
        4/below//{CD},
        4/above//{D},
        5/below//{PBC},
        5/above//{P},
        6/below//{CS,CCC},
        6/above//{Ca},
        7/below//{FB},
        7/above//{B},
        8/above//{V},
        9/above//{Ch}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> counterbv1.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [label distance=0.1cm]
\begin{tikzpicture}[scale=1.4]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/1/0.0,
        1/divertex/0.0/1,
        2/divertex/1/1,
        3/divertex/2/1,
        4/vertex/1/2
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (1) edge[conn] (4);
      \path (3) edge[conn] (4);
      \path (0) edge[conn] (3);
      \path (2) edge[conn] (4);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/s/{1},
        1/above/s/{A},
        2/below left/s/{2},
        2/above left/s/{B},
        3/below/s/{3},
        3/above/s/{C}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> counterbv2.tikz <==
\colorlet{mivertexcolor}{red}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=white, bottom color=white},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [label distance=0.1cm]
\begin{tikzpicture}[scale=1.4]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/mivertex/0.5/1.26,
        1/jivertex/1/2,
        2/divertex/1/0.0,
        3/divertex/0.0/1,
        4/divertex/1/1,
        5/divertex/2/1
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (1);
      \path (3) edge[conn,draw opacity=0.4] (1);
      \path (5) edge[conn,draw opacity=0.4] (1);
      \path (2) edge[conn,draw opacity=0.4] (5);
      \path (4) edge[conn,draw opacity=0.4] (1);
      \path (2) edge[conn,draw opacity=0.4] (4);
      \path (2) edge[conn,draw opacity=0.4] (3);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below/s/{1, 2\ \ },
        0/above left/s/{A $\vee$ B},
        1/below/s/{\ \ 3}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> counterbv3.tikz <==
\colorlet{mivertexcolor}{red}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=white, bottom color=white},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [label distance=0.1cm]
\begin{tikzpicture}[scale=1.4]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/mivertex/1.5/1.25,
        1/jivertex/1/2,
        2/divertex/1/0.0,
        3/divertex/0.0/1,
        4/divertex/1/1,
        5/divertex/2/1
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (1);
      \path (3) edge[conn,draw opacity=0.4] (1);
      \path (5) edge[conn,draw opacity=0.4] (1);
      \path (2) edge[conn,draw opacity=0.4] (5);
      \path (4) edge[conn,draw opacity=0.4] (1);
      \path (2) edge[conn,draw opacity=0.4] (4);
      \path (2) edge[conn,draw opacity=0.4] (3);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below/s/{\ \ 2, 3},
        0/above/s/{\ \ \ \ $\neg$A},
        1/below/s/{1\ \ }
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> gew-meat.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray!80}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [text width=2.5cm,align=center,label distance=1mm]
\begin{tikzpicture}[scale=0.43,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-4/3.1189189189189186,
        1/jivertex/-4/7.548648648648651,
        2/jivertex/-9/8.113513513513514,
        3/jivertex/1/8.737837837837837,
        4/jivertex/6/11.621621621621621,
        5/jivertex/-4/12.275675675675675,
        6/vertex/1/12.572972972972973,
        7/vertex/-9/12.662162162162165,
        8/jivertex/11/13.643243243243244,
        9/mivertex/1/16.4972972972973,
        10/divertex/-9/17,
        11/mivertex/11/17,
        12/mivertex/6/17,
        13/mivertex/-4/17,
        14/vertex/1/20.86756756756757
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (1) edge[conn] (7);
      \path (2) edge[conn] (7);
      \path (13) edge[conn] (14);
      \path (11) edge[conn] (14);
      \path (5) edge[conn] (9);
      \path (3) edge[conn] (6);
      \path (10) edge[conn] (14);
      \path (5) edge[conn] (13);
      \path (6) edge[conn] (12);
      \path (0) edge[conn] (8);
      \path (7) edge[conn] (13);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (3);
      \path (8) edge[conn] (11);
      \path (1) edge[conn] (6);
      \path (8) edge[conn] (9);
      \path (4) edge[conn] (12);
      \path (6) edge[conn] (13);
      \path (0) edge[conn] (1);
      \path (7) edge[conn] (10);
      \path (9) edge[conn] (14);
      \path (0) edge[conn] (2);
      \path (4) edge[conn] (9);
      \path (3) edge[conn] (11);
      \path (2) edge[conn] (5);
      \path (12) edge[conn] (14);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/s/{Stew},
        2/below/s/{Dark Sauce},
        3/below/s/{Herb-Dip, Hash},
        4/below/s/{Pork},
        5/below/s/{Veggie-Casserole},
        8/below/s/{Lamb-Meat},
        9/above/s/{Thymine Mix},
        10/below/s/{Red-Cabbage, Sauerbraten, Venison},
        10/above/s/{Bay Leaf Mix},
        11/below/s/{Beef, Fried-Fish, Asian-Rice},
        11/above/s/{Spicy Curry Mix},
        12/below/s/{Chicken, Tomato-Salad},
        12/above/s/{Coriander Mix},
        13/below/s/{Fried-Potato, Goulash, Pasta, Pizza, Stove-Potato},
        13/above/s/{Paprika Mix},
        14/below/s/{Other}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

% Gedünsteter Fisch, Möhren, Risotto/Paella, Blattsalat, Omlette, Helle
% Saucen, Kartoffelauflauf/-gratin, Spinat, Gemüseauflauf/-gratin,
% Bowle, Desserts, Püree, Käsegebäck, Broccoli, Gegrillter Fisch, Pilze,
% Kuchen, Kartoffelsuppe, Krustentiere/Schalentiere, Gebackener Fisch,
% Rouladen, Milchreis, Kompott/marmelade, Blumenkohl, Ente,
% Erbsen-/Bohnen-/Linsensuppe, Punch/Tee, Obstsalat, Weihnachtsgebäck,
% Gurken/-salat, Kalbfleisch, Gans, Bohnen, Sauerkraut, Curry-Reis,
% Kohlrabi

==> gew-mixes.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray!80}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [text width=2.5cm,align=center,label distance=1mm]
\begin{tikzpicture}[scale=0.36,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-0.7148648648648681/1.3351351351351362,
        1/jivertex/-1/7,
        2/jivertex/-5.91756756756757/9.183783783783785,
        3/jivertex/7.549999999999997/10.432432432432435,
        4/vertex/-5.11486486486487/13.405405405405407,
        5/jivertex/-8.682432432432435/13.672972972972975,
        6/divertex/17/14.059459459459461,
        7/jivertex/10.849999999999994/14.832432432432434,
        8/vertex/5.795945945945942/15.21891891891892,
        9/vertex/0.3554054054054028/15.813513513513515,
        10/mivertex/-8/18,
        11/mivertex/9.274324324324319/18.875675675675677,
        12/mivertex/-2.379729729729732/20.92702702702703,
        13/mivertex/2.258108108108104/21.01621621621622,
        14/vertex/0/28
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (9);
      \path (12) edge[conn] (14);
      \path (3) edge[conn] (8);
      \path (0) edge[conn] (3);
      \path (10) edge[conn] (14);
      \path (2) edge[conn] (5);
      \path (4) edge[conn] (13);
      \path (9) edge[conn] (13);
      \path (11) edge[conn] (14);
      \path (9) edge[conn] (12);
      \path (1) edge[conn] (4);
      \path (7) edge[conn] (11);
      \path (0) edge[conn] (6);
      \path (5) edge[conn] (12);
      \path (0) edge[conn] (2);
      \path (2) edge[conn] (4);
      \path (8) edge[conn] (13);
      \path (1) edge[conn] (8);
      \path (6) edge[conn] (14);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (10);
      \path (5) edge[conn] (10);
      \path (3) edge[conn] (7);
      \path (3) edge[conn] (9);
      \path (13) edge[conn] (14);
      \path (8) edge[conn] (11);
      \path (7) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/s/{Fried-Fish},
        2/below/s/{Herb-Dip},
        3/below/s/{Pizza, Stew},
        4/below/s/{Veggie-Casserole},
        5/below/s/{Hash},
        6/below/s/{Bowle, Dessert, Cake, Jam, Tea, Christmas-Pastry},
        6/above/s/{Sweet Mix},
        7/below/s/{Veggie-Soup},
        9/below/s/{Pasta},
        10/below/s/{Steamed-Fish, Grilled-Fish, Baked-Fish, Chicken, Duck, Paella, White-Sauce, Asian-Rice, Veal-Meat, Pork},
        10/above/s/{Curry Mix},
        11/below/s/{Lamb- Meat},
        11/above/s/{Herb Mix II},
        12/below/s/{Fried-Potato, Stove-Potato, Goulash, Dark-Sauce},
        12/above/s/{Paprika Mix},
        13/below/s/{\phantom{aaaaaaaa}Tomato-Salad},
        13/above/s/{Herb Mix I},
        14/below/s/{Other}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

% Other = Rindfleisch, Möhren, Rotkraut, Blattsalat, Omlette,
%  Kartoffelauflauf/-gratin, Spinat, Püree, Käsegebäck, Broccoli,
%  Sauerbraten, Pilze, Kartoffelsuppe, Krustentiere/Schalentiere,
%  Rouladen, Milchreis, Blumenkohl, Erbsen-/Bohnen-/Linsensuppe,
%  Obstsalat, Gurken/-salat, Gans, Bohnen, Wild, Sauerkraut,
%  Curry-Reis, Kohlrabi


==> gew-veg.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/-5/7,
        2/jivertex/7.1033783783783875/10.112355212355219,
        3/jivertex/0.5861969111969145/10.252509652509659,
        4/jivertex/-2.7307915057915046/10.252509652509668,
        5/jivertex/3.7863899613899683/10.369305019305028,
        6/divertex/-8/12,
        7/divertex/-4.739671814671812/14.153474903474919,
        8/mivertex/7.0566602316602385/14.293629343629357,
        9/mivertex/0.44604247104247463/14.410424710424723,
        10/mivertex/3.6462355212355284/14.503861003861017,
        11/vertex/0/22
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (4) edge[conn] (7);
      \path (2) edge[conn] (10);
      \path (4) edge[conn] (9);
      \path (3) edge[conn] (9);
      \path (5) edge[conn] (9);
      \path (2) edge[conn] (8);
      \path (0) edge[conn] (1);
      \path (7) edge[conn] (11);
      \path (5) edge[conn] (8);
      \path (0) edge[conn] (2);
      \path (10) edge[conn] (11);
      \path (6) edge[conn] (11);
      \path (1) edge[conn] (4);
      \path (9) edge[conn] (11);
      \path (0) edge[conn] (5);
      \path (1) edge[conn] (6);
      \path (0) edge[conn] (3);
      \path (3) edge[conn] (10);
      \path (8) edge[conn] (11);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{Stew},
        1/below//{Dark-Sauce},
        2/below//{Herb-Dip, Tomato-Salad},
        3/below//{Lenses-Soup},
        4/below//{Veggie-Soup},
        5/below//{Veggie-Casserole},
        6/below//{Red-Cabbage, Sauerbraten, Venison, Sauerkraut},
        6/above//{\#\{"Lorbeerblätter ganz" "Wacholderbeeren"\}},
        7/below//{Fried-Potato, Stove-Potato, Duck, Pork},
        7/above//{\#\{"Paprika “Rosen” gemahlen" "Thymian gerebelt" "Paprika “Edelsüß” gemahlen" "Knoblauch granuliert" "Pfeffer “weiß” gemahlen"\}},
        8/below//{Fried-Fish, Pasta, Pizza},
        8/above//{\#\{"Oregano gerebelt" "Basilikum gerebelt" "Knoblauch granuliert"\}},
        9/below//{Steamed Fish, Carrot, White Sauce, Potato Gratin, Spinach, Broccoli, Potato-Soup, Cauliflower},
        9/above//{\#\{"Pfeffer “weiß” gemahlen" "Mußkatnuss gemahlen"\}},
        10/above//{\#\{"Pfeffer “weiß” gemahlen" "Koriander gemahlen" "Pfeffer “schwarz” gemahlen"\}},
        11/below//{Beef, Goulash, Paella, Green-Salad, Omelette, Bowle, Desserts, Hash, Mash, Lamb-Meat, Cheese-Pastry, Grilled-Fish, Mushrooms, Cake, Asian Rice, Shellfish, Baked-Fish, Roulades, Rice-Pudding, Marmelade, Tea, Fruit-Salad, Christmas Pastry, Cucumber-Salad, Veal-Meat, Goose, Beans, Curry-Rice, Chicken, Kohlrabi}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> zoo-scale.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray!80}
\colorlet{highlightline}{gray!90!black}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{s} = [text width=2.7cm,align=center,label distance=0.5mm,rotate=90]
\begin{tikzpicture}[scale=0.27,font=\scriptsize,rotate=90]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-14.10696752808886/2.063112932752604,
        1/divertex/-15.18638579520463/9.915624062500974,
        2/jivertex/-16.53128035943854/15.081425960495068,
        3/jivertex/-21.43857319782248/15.515947789631511,
        4/jivertex/-27.02528242957675/17.254035106177284,
        5/jivertex/-0.2711526641756876/17.564407841274743,
        6/jivertex/-12.686062068074094/18.867973328684084,
        7/vertex/-17.900324017711426/20.171538816093413,
        8/jivertex/13.199024039054073/20.543986098210368,
        9/jivertex/-5.361265519774037/23.08904252600954,
        10/jivertex/-23.300809608407228/23.15111707302903,
        11/jivertex/-18.769367675984313/23.29941526110699,
        12/mivertex/-0.20907811715620284/23.771862543223953,
        13/vertex/8.853805747689641/24.640906201496843,
        14/vertex/-14.237925743561398/26.352769876984144,
        15/divertex/22.882653374094843/27.789528116705337,
        16/vertex/3.1429474218963662/29.79309360411468,
        17/mivertex/-5.175041878715554/29.855168151134162,
        18/vertex/-15.231118495873268/30.848360903446036,
        19/jivertex/9.2262530298066/31.59325546767994,
        20/vertex/18.102913253593947/31.903628202777405,
        21/mivertex/-26.28038786534285/33.20719369018673,
        22/mivertex/-21.68687138590044/34.75905736567404,
        23/mivertex/3.7636928920912993/36.99374105837575,
        24/mivertex/11.150563987410841/37.117890152414745,
        25/mivertex/18.351211441671914/37.28262887512204,
        26/vertex/11.416042158274398/44.042686700714795
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (24) edge[conn,draw=highlightline] (26);
      \path (25) edge[conn,draw=highlightline] (26);
      \path (18) edge[conn] (22);
      \path (6) edge[conn] (12);
      \path (8) edge[conn] (15);
      \path (4) edge[conn] (21);
      \path (9) edge[conn,draw=highlightline] (17);
      \path (12) edge[conn,draw=highlightline] (23);
      \path (15) edge[conn] (20);
      \path (5) edge[conn,draw=highlightline] (13);
      \path (0) edge[conn] (8);
      \path (1) edge[conn] (2);
      \path (23) edge[conn,draw=highlightline] (26);
      \path (10) edge[conn] (21);
      \path (3) edge[conn] (6);
      \path (11) edge[conn] (22);
      \path (6) edge[conn] (14);
      \path (14) edge[conn] (17);
      \path (14) edge[conn] (18);
      \path (5) edge[conn,draw=highlightline] (12);
      \path (16) edge[conn,draw=highlightline] (23);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (7);
      \path (19) edge[conn,draw=highlightline] (25);
      \path (20) edge[conn,draw=highlightline] (25);
      \path (8) edge[conn] (13);
      \path (7) edge[conn] (20);
      \path (0) edge[conn] (5);
      \path (3) edge[conn] (10);
      \path (18) edge[conn] (23);
      \path (13) edge[conn,draw=highlightline] (19);
      \path (19) edge[conn,draw=highlightline] (23);
      \path (11) edge[conn] (25);
      \path (7) edge[conn] (11);
      \path (2) edge[conn] (7);
      \path (0) edge[conn] (4);
      \path (16) edge[conn,draw=highlightline] (24);
      \path (17) edge[conn,draw=highlightline] (23);
      \path (13) edge[conn,draw=highlightline] (20);
      \path (10) edge[conn] (14);
      \path (0) edge[conn] (3);
      \path (22) edge[conn] (26);
      \path (2) edge[conn] (13);
      \path (0) edge[conn] (9);
      \path (9) edge[conn,draw=highlightline] (16);
      \path (13) edge[conn,draw=highlightline] (16);
      \path (20) edge[conn,draw=highlightline] (24);
      \path (21) edge[conn] (22);
      \path (2) edge[conn] (18);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/s/{frog, toad, newt},
        1/above/s/{{\color{red!80!black}Amphibian}},
        2/below/s/{slowworm, tuatara, pitviper},
        3/below/s/{sealion},
        4/below/s/{OtherFishes},
        4/above/s/{{\color{red!80!black} Fish}},
        5/below/s/{OtherBirds},
        5/above/s/{{\color{red!80!black}Bird}},
        6/below/s/{wallaby, squirrel, {fruitbat}, gorilla, vampire},
        8/below/s/{wasp, gnat, housefly, moth, termite, honeybee, flea, ladybird},
        8/above/s/{{\color{red!80!black}Insect}},
        9/below/s/{platypus},
        10/below/s/{porpoise, seal, dolphin},
        11/below/s/{seasnake},
        12/above/s/{two-legs},
        13/below/s/{slug, tortoise, worm},
        14/below/s/{OtherMammals},
        15/below/s/{lobster, crayfish},
        15/above/s/{six-legs},
        17/above/s/{{\color{red!80!black} Mammal}},
        19/below/s/{scorpion},
        20/below/s/{crab, clam, octopus, seawasp, starfish},
        21/above/s/{fins},
        22/above/s/{predator},
        23/above/s/{backbone},
        24/above/s/{feathers},
        25/above/s/{eggs}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
  \node[rotate=90] at (13,6) {\setlength{\tabcolsep}{2pt}
    \begin{tabular}{lcl}
    {\color{red!80!black}Bird}&=& eggs $\wedge$ two-legs $\wedge$ feathers \\
    {\color{red!80!black}Fish}&=& eggs $\wedge$ fins \\
    {\color{red!80!black}Insect} &=& airborne $\wedge$ six-legs\\
    {\color{red!80!black}Mammal}&=&backbone $\wedge$ not-eggs\\
    {\color{red!80!black}Amphibian}&=& not-fins $\wedge$ predator $\wedge$ feathers $\wedge$ airborne
    \end{tabular}};
\end{tikzpicture}

%F=seahorse, sole, herring, piranha, pike, chub, haddock, stingray, carp, bass, dogfish, catfish, tuna
%M=reindeer, aardvark, polecat, wolf, mole, vole, hare, boar, cavy, antelope, goat, puma, mongoose, pony, bear, pussycat, lynx, elephant, calf, mink, opossum, leopard, buffalo, lion, giraffe, cheetah, oryx, deer, hamster, raccoon
%B=gull, parakeet, crow, skua, swan, hawk, sparrow, lark, wren, dove, vulture, penguin, duck, flamingo, pheasant, rhea, ostrich, skimmer, chicken, kiwi

%Mammal: not eggs and backbone
%Bird: two-legs and feathers and eggs
%Fish: fins eggs
%Amphib: predator and feathers and airborne and not fins
%Insect: backbone six-legs

% concepts 4579 -> 27
% objects 101
% attributes 43 -> 7+5 new
